Inflaton Particles in Reheating

In many theories of reheating starting from the classical spatially homogeneous inflaton field, its accompanying inhomogeneous part (which arises from primordial quantum fluctuations) is treated as a first order perturbation. We examine some consequences of treating it non-perturbatively in a model where a first order treatment is invalid. In particular we consider effects on the long-wavelength curvature parameter relevant to the cosmic microwave background fluctuations.

==> FIGPLBN1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{-14}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,228){\makebox(0,0)[r]{-12}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,334){\makebox(0,0)[r]{-10}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,439){\makebox(0,0)[r]{-8}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,544){\makebox(0,0)[r]{-6}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,649){\makebox(0,0)[r]{-4}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,755){\makebox(0,0)[r]{-2}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,82){\makebox(0,0){1}}
\put(267.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413,82){\makebox(0,0){2}}
\put(413.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,82){\makebox(0,0){3}}
\put(560.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,82){\makebox(0,0){4}}
\put(706.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853,82){\makebox(0,0){5}}
\put(853.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999,82){\makebox(0,0){6}}
\put(999.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,82){\makebox(0,0){7}}
\put(1146.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1292.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1292,82){\makebox(0,0){8}}
\put(1292.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{B}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(134,570){\usebox{\plotpoint}}
\multiput(134.00,568.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(134.00,569.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(146.00,562.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(146.00,563.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(159,558.17){\rule{2.700pt}{0.400pt}}
\multiput(159.00,559.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(185,557.67){\rule{3.373pt}{0.400pt}}
\multiput(185.00,557.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(199,558.67){\rule{3.373pt}{0.400pt}}
\multiput(199.00,558.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(213,560.17){\rule{3.100pt}{0.400pt}}
\multiput(213.00,559.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(228,562.17){\rule{3.500pt}{0.400pt}}
\multiput(228.00,561.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(245.00,564.61)(5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(245.00,563.17)(17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\put(269,567.17){\rule{2.300pt}{0.400pt}}
\multiput(269.00,566.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(172.0,558.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(294.00,567.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(294.00,568.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(302.00,564.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(302.00,565.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(309.00,558.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(309.00,559.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(316.00,551.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(316.00,552.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(324.00,550.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(324.00,549.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(331.00,554.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(331.00,553.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(340.00,560.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(340.00,559.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(347,562.67){\rule{1.686pt}{0.400pt}}
\multiput(347.00,563.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(354.00,561.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(354.00,562.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(362.00,554.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(362.00,555.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(369.00,553.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(369.00,552.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(378.00,558.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(378.00,557.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(385.00,560.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(385.00,561.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(393.00,556.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(393.00,557.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(400.00,554.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(400.00,553.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\put(407,558.67){\rule{1.927pt}{0.400pt}}
\multiput(407.00,559.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(415.00,557.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(415.00,558.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(422.00,555.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(422.00,554.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(431.00,558.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(431.00,559.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(438,556.17){\rule{1.500pt}{0.400pt}}
\multiput(438.00,555.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(445,556.67){\rule{1.927pt}{0.400pt}}
\multiput(445.00,557.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(453,556.67){\rule{1.686pt}{0.400pt}}
\multiput(453.00,556.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(460,556.17){\rule{1.500pt}{0.400pt}}
\multiput(460.00,557.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(467.00,556.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(467.00,555.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(475,557.17){\rule{1.500pt}{0.400pt}}
\multiput(475.00,558.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(482,555.67){\rule{1.686pt}{0.400pt}}
\multiput(482.00,556.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(489,556.17){\rule{1.700pt}{0.400pt}}
\multiput(489.00,555.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(280.0,569.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(535,556.67){\rule{1.686pt}{0.400pt}}
\multiput(535.00,557.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(542,555.67){\rule{1.686pt}{0.400pt}}
\multiput(542.00,556.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(549,555.67){\rule{1.927pt}{0.400pt}}
\multiput(549.00,555.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(557,555.67){\rule{1.686pt}{0.400pt}}
\multiput(557.00,556.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(497.0,558.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(595,554.67){\rule{1.686pt}{0.400pt}}
\multiput(595.00,555.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(564.0,556.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(609,553.67){\rule{1.927pt}{0.400pt}}
\multiput(609.00,554.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(602.0,555.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(624,552.67){\rule{1.686pt}{0.400pt}}
\multiput(624.00,553.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(631,551.67){\rule{1.927pt}{0.400pt}}
\multiput(631.00,552.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(639,550.67){\rule{1.686pt}{0.400pt}}
\multiput(639.00,551.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(646,549.67){\rule{1.686pt}{0.400pt}}
\multiput(646.00,550.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(653,548.67){\rule{1.927pt}{0.400pt}}
\multiput(653.00,549.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(661,547.17){\rule{1.500pt}{0.400pt}}
\multiput(661.00,548.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(668,545.17){\rule{1.500pt}{0.400pt}}
\multiput(668.00,546.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(675,543.17){\rule{1.700pt}{0.400pt}}
\multiput(675.00,544.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(683,541.17){\rule{1.900pt}{0.400pt}}
\multiput(683.00,542.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(692.00,539.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(692.00,540.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(699.00,536.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(699.00,537.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(706.00,533.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(706.00,534.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(714.00,530.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(714.00,531.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(721.00,525.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(721.00,526.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(728.00,521.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(728.00,522.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(736.59,514.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(735.17,515.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(743.59,506.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(742.17,507.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(750.59,498.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(749.17,499.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(758.59,486.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(757.17,488.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(765.59,470.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(764.17,473.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(772.59,448.32)(0.488,-2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(771.17,452.16)(8.000,-31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(780.59,409.91)(0.485,-3.391){11}{\rule{0.117pt}{2.671pt}}
\multiput(779.17,415.46)(7.000,-39.455){2}{\rule{0.400pt}{1.336pt}}
\multiput(787.59,376.00)(0.485,4.078){11}{\rule{0.117pt}{3.186pt}}
\multiput(786.17,376.00)(7.000,47.388){2}{\rule{0.400pt}{1.593pt}}
\multiput(794.59,430.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(793.17,430.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(801.59,455.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(800.17,455.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(809.00,468.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(809.00,467.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(816.00,475.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(816.00,474.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(823,476.17){\rule{1.700pt}{0.400pt}}
\multiput(823.00,477.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(831.00,474.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(831.00,475.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(838.59,466.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(837.17,468.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(845.59,449.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(844.17,452.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(853.59,411.98)(0.485,-5.298){11}{\rule{0.117pt}{4.100pt}}
\multiput(852.17,420.49)(7.000,-61.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(860.59,359.00)(0.485,4.535){11}{\rule{0.117pt}{3.529pt}}
\multiput(859.17,359.00)(7.000,52.676){2}{\rule{0.400pt}{1.764pt}}
\multiput(867.59,419.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(866.17,419.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(875.00,445.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(875.00,444.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(882.00,450.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(882.00,451.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.59,438.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(888.17,441.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(897.59,405.81)(0.485,-2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(896.17,410.40)(7.000,-32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(904.59,378.00)(0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(903.17,378.00)(7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(911.59,417.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(910.17,417.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(919.59,420.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(918.17,423.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(926.00,401.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(926.00,400.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(933.59,402.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(932.17,405.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(941.00,382.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(941.00,383.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(948.59,378.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(947.17,378.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\put(955,396.67){\rule{1.927pt}{0.400pt}}
\multiput(955.00,396.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(963.00,398.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(963.00,397.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(970.59,397.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(969.17,399.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(977.59,383.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(976.17,385.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(985.59,373.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(984.17,373.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(993.00,388.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(993.00,389.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1001.00,385.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1001.00,386.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1008.00,382.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1008.00,383.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1015.00,377.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1015.00,378.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1023.00,370.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1023.00,371.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1030.00,364.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1030.00,365.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1037.00,359.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1037.00,360.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(1045,352.67){\rule{1.686pt}{0.400pt}}
\multiput(1045.00,352.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1052,353.67){\rule{1.686pt}{0.400pt}}
\multiput(1052.00,353.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1059.00,353.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1059.00,354.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1067.59,347.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1066.17,349.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1074.00,340.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1074.00,339.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1081.59,344.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(1080.17,345.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\put(617.0,554.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1096.00,333.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1096.00,334.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1103.00,326.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1103.00,327.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1111.00,323.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1111.00,322.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1118.00,326.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1118.00,327.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1125.00,321.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1125.00,322.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1133.00,316.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1133.00,317.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1140.59,309.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1139.17,311.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\put(1089.0,335.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1155.00,302.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1155.00,301.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1162.59,304.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1161.17,305.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\put(1147.0,302.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1177.59,293.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1176.17,295.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\put(1169.0,297.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1191.00,284.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1191.00,285.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1199.00,279.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1199.00,280.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1206.00,274.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1206.00,275.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1213.00,270.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1213.00,269.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1221.59,272.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1220.17,274.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1228.00,265.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1228.00,264.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1235.59,267.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(1234.17,268.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1243.00,258.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1243.00,259.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1184.0,286.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1265.00,253.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1265.00,254.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1272.00,247.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1272.00,248.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1250.0,255.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(1287.00,242.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1287.00,243.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1294.00,237.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1294.00,238.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1279.0,244.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(1309.59,230.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1308.17,232.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(1316.00,223.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1316.00,222.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1323.00,226.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1323.00,227.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1331.00,221.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1331.00,222.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1338.00,216.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1338.00,217.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1345.00,210.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1345.00,211.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1301.0,234.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1353.0,207.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{A}}
\put(1349,779){\rule{1pt}{1pt}}
\put(134,789){\rule{1pt}{1pt}}
\put(146,788){\rule{1pt}{1pt}}
\put(159,787){\rule{1pt}{1pt}}
\put(172,785){\rule{1pt}{1pt}}
\put(185,782){\rule{1pt}{1pt}}
\put(199,779){\rule{1pt}{1pt}}
\put(213,774){\rule{1pt}{1pt}}
\put(228,769){\rule{1pt}{1pt}}
\put(245,761){\rule{1pt}{1pt}}
\put(269,743){\rule{1pt}{1pt}}
\put(280,734){\rule{1pt}{1pt}}
\put(287,727){\rule{1pt}{1pt}}
\put(294,722){\rule{1pt}{1pt}}
\put(302,720){\rule{1pt}{1pt}}
\put(309,719){\rule{1pt}{1pt}}
\put(316,719){\rule{1pt}{1pt}}
\put(324,717){\rule{1pt}{1pt}}
\put(331,714){\rule{1pt}{1pt}}
\put(340,707){\rule{1pt}{1pt}}
\put(347,700){\rule{1pt}{1pt}}
\put(354,697){\rule{1pt}{1pt}}
\put(362,697){\rule{1pt}{1pt}}
\put(369,695){\rule{1pt}{1pt}}
\put(378,689){\rule{1pt}{1pt}}
\put(385,683){\rule{1pt}{1pt}}
\put(393,682){\rule{1pt}{1pt}}
\put(400,680){\rule{1pt}{1pt}}
\put(407,674){\rule{1pt}{1pt}}
\put(415,670){\rule{1pt}{1pt}}
\put(422,669){\rule{1pt}{1pt}}
\put(431,663){\rule{1pt}{1pt}}
\put(438,661){\rule{1pt}{1pt}}
\put(445,657){\rule{1pt}{1pt}}
\put(453,654){\rule{1pt}{1pt}}
\put(460,649){\rule{1pt}{1pt}}
\put(467,647){\rule{1pt}{1pt}}
\put(475,642){\rule{1pt}{1pt}}
\put(482,640){\rule{1pt}{1pt}}
\put(489,636){\rule{1pt}{1pt}}
\put(497,632){\rule{1pt}{1pt}}
\put(504,628){\rule{1pt}{1pt}}
\put(513,624){\rule{1pt}{1pt}}
\put(520,620){\rule{1pt}{1pt}}
\put(527,617){\rule{1pt}{1pt}}
\put(535,613){\rule{1pt}{1pt}}
\put(542,610){\rule{1pt}{1pt}}
\put(549,606){\rule{1pt}{1pt}}
\put(557,602){\rule{1pt}{1pt}}
\put(564,598){\rule{1pt}{1pt}}
\put(571,594){\rule{1pt}{1pt}}
\put(580,589){\rule{1pt}{1pt}}
\put(588,585){\rule{1pt}{1pt}}
\put(595,580){\rule{1pt}{1pt}}
\put(602,576){\rule{1pt}{1pt}}
\put(609,572){\rule{1pt}{1pt}}
\put(617,567){\rule{1pt}{1pt}}
\put(624,561){\rule{1pt}{1pt}}
\put(631,556){\rule{1pt}{1pt}}
\put(639,550){\rule{1pt}{1pt}}
\put(646,543){\rule{1pt}{1pt}}
\put(653,536){\rule{1pt}{1pt}}
\put(661,527){\rule{1pt}{1pt}}
\put(668,518){\rule{1pt}{1pt}}
\put(675,507){\rule{1pt}{1pt}}
\put(683,494){\rule{1pt}{1pt}}
\put(692,474){\rule{1pt}{1pt}}
\put(699,446){\rule{1pt}{1pt}}
\put(706,376){\rule{1pt}{1pt}}
\put(714,415){\rule{1pt}{1pt}}
\put(721,452){\rule{1pt}{1pt}}
\put(728,471){\rule{1pt}{1pt}}
\put(736,483){\rule{1pt}{1pt}}
\put(743,490){\rule{1pt}{1pt}}
\put(750,496){\rule{1pt}{1pt}}
\put(758,499){\rule{1pt}{1pt}}
\put(765,500){\rule{1pt}{1pt}}
\put(772,501){\rule{1pt}{1pt}}
\put(780,500){\rule{1pt}{1pt}}
\put(787,497){\rule{1pt}{1pt}}
\put(794,492){\rule{1pt}{1pt}}
\put(801,485){\rule{1pt}{1pt}}
\put(809,473){\rule{1pt}{1pt}}
\put(816,455){\rule{1pt}{1pt}}
\put(823,421){\rule{1pt}{1pt}}
\put(831,318){\rule{1pt}{1pt}}
\put(838,426){\rule{1pt}{1pt}}
\put(845,451){\rule{1pt}{1pt}}
\put(853,461){\rule{1pt}{1pt}}
\put(860,463){\rule{1pt}{1pt}}
\put(867,455){\rule{1pt}{1pt}}
\put(875,434){\rule{1pt}{1pt}}
\put(882,362){\rule{1pt}{1pt}}
\put(889,409){\rule{1pt}{1pt}}
\put(897,438){\rule{1pt}{1pt}}
\put(904,435){\rule{1pt}{1pt}}
\put(911,416){\rule{1pt}{1pt}}
\put(919,336){\rule{1pt}{1pt}}
\put(926,404){\rule{1pt}{1pt}}
\put(933,386){\rule{1pt}{1pt}}
\put(941,403){\rule{1pt}{1pt}}
\put(948,386){\rule{1pt}{1pt}}
\put(955,367){\rule{1pt}{1pt}}
\put(963,365){\rule{1pt}{1pt}}
\put(970,337){\rule{1pt}{1pt}}
\put(977,375){\rule{1pt}{1pt}}
\put(985,383){\rule{1pt}{1pt}}
\put(993,318){\rule{1pt}{1pt}}
\put(1001,318){\rule{1pt}{1pt}}
\put(1008,307){\rule{1pt}{1pt}}
\put(1015,323){\rule{1pt}{1pt}}
\put(1023,328){\rule{1pt}{1pt}}
\put(1030,337){\rule{1pt}{1pt}}
\put(1037,347){\rule{1pt}{1pt}}
\put(1045,346){\rule{1pt}{1pt}}
\put(1052,336){\rule{1pt}{1pt}}
\put(1059,297){\rule{1pt}{1pt}}
\put(1067,291){\rule{1pt}{1pt}}
\put(1074,334){\rule{1pt}{1pt}}
\put(1081,286){\rule{1pt}{1pt}}
\put(1089,318){\rule{1pt}{1pt}}
\put(1096,302){\rule{1pt}{1pt}}
\put(1103,313){\rule{1pt}{1pt}}
\put(1111,313){\rule{1pt}{1pt}}
\put(1118,286){\rule{1pt}{1pt}}
\put(1125,286){\rule{1pt}{1pt}}
\put(1133,291){\rule{1pt}{1pt}}
\put(1140,281){\rule{1pt}{1pt}}
\put(1147,291){\rule{1pt}{1pt}}
\put(1155,291){\rule{1pt}{1pt}}
\put(1162,265){\rule{1pt}{1pt}}
\put(1169,281){\rule{1pt}{1pt}}
\put(1177,255){\rule{1pt}{1pt}}
\put(1184,276){\rule{1pt}{1pt}}
\put(1191,260){\rule{1pt}{1pt}}
\put(1199,270){\rule{1pt}{1pt}}
\put(1206,265){\rule{1pt}{1pt}}
\put(1213,265){\rule{1pt}{1pt}}
\put(1221,244){\rule{1pt}{1pt}}
\put(1228,255){\rule{1pt}{1pt}}
\put(1235,239){\rule{1pt}{1pt}}
\put(1243,249){\rule{1pt}{1pt}}
\put(1250,244){\rule{1pt}{1pt}}
\put(1257,239){\rule{1pt}{1pt}}
\put(1265,228){\rule{1pt}{1pt}}
\put(1272,223){\rule{1pt}{1pt}}
\put(1279,228){\rule{1pt}{1pt}}
\put(1287,207){\rule{1pt}{1pt}}
\put(1294,223){\rule{1pt}{1pt}}
\put(1301,212){\rule{1pt}{1pt}}
\put(1309,197){\rule{1pt}{1pt}}
\put(1316,212){\rule{1pt}{1pt}}
\put(1323,191){\rule{1pt}{1pt}}
\put(1331,186){\rule{1pt}{1pt}}
\put(1338,186){\rule{1pt}{1pt}}
\put(1345,202){\rule{1pt}{1pt}}
\put(1353,197){\rule{1pt}{1pt}}
\put(1360,186){\rule{1pt}{1pt}}
\end{picture}


==> FIGPLBN2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{6.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,228){\makebox(0,0)[r]{7}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,334){\makebox(0,0)[r]{7.5}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,439){\makebox(0,0)[r]{8}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,544){\makebox(0,0)[r]{8.5}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,649){\makebox(0,0)[r]{9}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,755){\makebox(0,0)[r]{9.5}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{10}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,82){\makebox(0,0){1}}
\put(267.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413,82){\makebox(0,0){2}}
\put(413.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,82){\makebox(0,0){3}}
\put(560.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,82){\makebox(0,0){4}}
\put(706.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853,82){\makebox(0,0){5}}
\put(853.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999,82){\makebox(0,0){6}}
\put(999.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,82){\makebox(0,0){7}}
\put(1146.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1292.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1292,82){\makebox(0,0){8}}
\put(1292.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(134,560){\usebox{\plotpoint}}
\multiput(302.59,553.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(301.17,556.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(309.59,533.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(308.17,533.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\put(134.0,560.0){\rule[-0.200pt]{40.471pt}{0.400pt}}
\put(347,558.67){\rule{1.927pt}{0.400pt}}
\multiput(347.00,559.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(355,557.67){\rule{1.686pt}{0.400pt}}
\multiput(355.00,558.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(362,558.17){\rule{1.700pt}{0.400pt}}
\multiput(362.00,557.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(317.0,560.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\multiput(385.59,555.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(384.17,557.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(393.59,538.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(392.17,538.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\put(370.0,560.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(408.00,558.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(408.00,559.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(415.00,554.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(415.00,553.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(400.0,560.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(430.00,558.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(430.00,559.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(437.00,557.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(437.00,556.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(445.59,555.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(444.17,557.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(452.59,543.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(451.17,543.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(460.00,558.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(460.00,559.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(467,557.17){\rule{1.700pt}{0.400pt}}
\multiput(467.00,556.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(475,558.67){\rule{1.686pt}{0.400pt}}
\multiput(475.00,558.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(482.00,558.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(482.00,559.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(489,553.67){\rule{1.927pt}{0.400pt}}
\multiput(489.00,554.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(497.00,554.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(497.00,553.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(504,558.67){\rule{1.927pt}{0.400pt}}
\multiput(504.00,558.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(423.0,560.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(520,558.67){\rule{1.686pt}{0.400pt}}
\multiput(520.00,559.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(527.00,557.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(527.00,558.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(535.59,548.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(534.17,550.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(542.59,538.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(541.17,538.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(550.59,557.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(549.17,559.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(557.59,549.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(556.17,549.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(565.59,552.76)(0.485,-2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(564.17,556.88)(7.000,-28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(572.59,528.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(571.17,528.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(579.00,545.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(579.00,544.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(587.59,549.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(586.17,551.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(594.00,536.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(594.00,537.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(602.59,534.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(601.17,534.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(609.59,559.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(608.17,562.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(617.59,534.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(616.17,536.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\put(624,519.67){\rule{1.686pt}{0.400pt}}
\multiput(624.00,520.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(631.59,520.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(630.17,520.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(639.59,550.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(638.17,551.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(646.59,543.00)(0.485,2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(645.17,543.00)(7.000,31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(653.59,573.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(652.17,576.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(661.59,551.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(660.17,553.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(668.59,536.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(667.17,539.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(676.59,517.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(675.17,517.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(683.59,536.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(682.17,539.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\put(512.0,560.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(698.59,516.00)(0.488,15.814){13}{\rule{0.117pt}{12.100pt}}
\multiput(697.17,516.00)(8.000,214.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(706.59,749.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(705.17,752.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(713.59,680.35)(0.485,-16.435){11}{\rule{0.117pt}{12.443pt}}
\multiput(712.17,706.17)(7.000,-190.174){2}{\rule{0.400pt}{6.221pt}}
\multiput(720.59,516.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(719.17,516.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(728.59,534.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(727.17,536.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\put(736,522.17){\rule{1.500pt}{0.400pt}}
\multiput(736.00,523.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(743.00,522.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(743.00,521.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(750.00,528.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(750.00,527.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(758.59,533.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(757.17,533.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(765.59,560.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(764.17,560.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(772.59,561.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(771.17,564.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(780.59,531.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(779.17,534.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(787.59,514.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(786.17,514.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(795.59,523.00)(0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(794.17,523.00)(7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(802.59,554.47)(0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(801.17,558.23)(7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(809.59,529.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(808.17,530.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(817.59,522.00)(0.485,8.731){11}{\rule{0.117pt}{6.671pt}}
\multiput(816.17,522.00)(7.000,101.153){2}{\rule{0.400pt}{3.336pt}}
\multiput(824.59,606.46)(0.485,-9.646){11}{\rule{0.117pt}{7.357pt}}
\multiput(823.17,621.73)(7.000,-111.730){2}{\rule{0.400pt}{3.679pt}}
\multiput(831.00,510.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(831.00,509.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(839.59,518.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(838.17,518.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(846.59,523.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(845.17,525.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(853.59,513.00)(0.488,12.512){13}{\rule{0.117pt}{9.600pt}}
\multiput(852.17,513.00)(8.000,170.075){2}{\rule{0.400pt}{4.800pt}}
\multiput(861.59,673.41)(0.485,-9.341){11}{\rule{0.117pt}{7.129pt}}
\multiput(860.17,688.20)(7.000,-108.204){2}{\rule{0.400pt}{3.564pt}}
\multiput(868.59,570.10)(0.485,-3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(867.17,575.05)(7.000,-35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(875.59,534.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(874.17,537.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(883.59,516.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(882.17,516.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(890.59,536.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(889.17,539.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(897.59,517.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(896.17,517.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(905.59,534.00)(0.485,12.316){11}{\rule{0.117pt}{9.357pt}}
\multiput(904.17,534.00)(7.000,142.579){2}{\rule{0.400pt}{4.679pt}}
\multiput(912.59,687.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(911.17,692.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(919.59,644.07)(0.488,-6.173){13}{\rule{0.117pt}{4.800pt}}
\multiput(918.17,654.04)(8.000,-84.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(927.59,570.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(926.17,570.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(934.59,585.00)(0.485,5.374){11}{\rule{0.117pt}{4.157pt}}
\multiput(933.17,585.00)(7.000,62.372){2}{\rule{0.400pt}{2.079pt}}
\multiput(941.59,642.92)(0.488,-3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(940.17,649.46)(8.000,-54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(949.59,595.00)(0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(948.17,595.00)(7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(956.59,616.51)(0.485,-5.451){11}{\rule{0.117pt}{4.214pt}}
\multiput(955.17,625.25)(7.000,-63.253){2}{\rule{0.400pt}{2.107pt}}
\multiput(963.59,559.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(962.17,560.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(971.00,552.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(971.00,551.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(978.59,546.10)(0.485,-3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(977.17,551.05)(7.000,-35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(985.00,516.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(985.00,515.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(993.59,519.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(992.17,521.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1000.59,503.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(999.17,505.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\put(1007,491.67){\rule{1.927pt}{0.400pt}}
\multiput(1007.00,492.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1015.59,487.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(1014.17,489.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(1022.59,431.55)(0.485,-13.155){11}{\rule{0.117pt}{9.986pt}}
\multiput(1021.17,452.27)(7.000,-152.274){2}{\rule{0.400pt}{4.993pt}}
\multiput(1029.59,300.00)(0.488,3.531){13}{\rule{0.117pt}{2.800pt}}
\multiput(1028.17,300.00)(8.000,48.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(1037.59,299.50)(0.485,-17.350){11}{\rule{0.117pt}{13.129pt}}
\multiput(1036.17,326.75)(7.000,-200.751){2}{\rule{0.400pt}{6.564pt}}
\multiput(1044.59,126.00)(0.485,16.435){11}{\rule{0.117pt}{12.443pt}}
\multiput(1043.17,126.00)(7.000,190.174){2}{\rule{0.400pt}{6.221pt}}
\multiput(1051.59,342.00)(0.488,9.409){13}{\rule{0.117pt}{7.250pt}}
\multiput(1050.17,342.00)(8.000,127.952){2}{\rule{0.400pt}{3.625pt}}
\multiput(1059.59,485.00)(0.485,3.849){11}{\rule{0.117pt}{3.014pt}}
\multiput(1058.17,485.00)(7.000,44.744){2}{\rule{0.400pt}{1.507pt}}
\multiput(1066.59,471.78)(0.485,-20.478){11}{\rule{0.117pt}{15.471pt}}
\multiput(1065.17,503.89)(7.000,-236.888){2}{\rule{0.400pt}{7.736pt}}
\multiput(1073.59,267.00)(0.488,8.616){13}{\rule{0.117pt}{6.650pt}}
\multiput(1072.17,267.00)(8.000,117.198){2}{\rule{0.400pt}{3.325pt}}
\multiput(1081.59,398.00)(0.485,15.138){11}{\rule{0.117pt}{11.471pt}}
\multiput(1080.17,398.00)(7.000,175.190){2}{\rule{0.400pt}{5.736pt}}
\multiput(1088.59,597.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(1087.17,597.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(1095.00,621.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1095.00,620.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1103.59,626.00)(0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(1102.17,626.00)(7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(1110.59,665.00)(0.485,4.383){11}{\rule{0.117pt}{3.414pt}}
\multiput(1109.17,665.00)(7.000,50.913){2}{\rule{0.400pt}{1.707pt}}
\multiput(1117.59,713.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(1116.17,718.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1125.59,677.00)(0.485,3.239){11}{\rule{0.117pt}{2.557pt}}
\multiput(1124.17,677.00)(7.000,37.693){2}{\rule{0.400pt}{1.279pt}}
\multiput(1132.59,715.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1131.17,717.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1139.59,702.00)(0.488,5.645){13}{\rule{0.117pt}{4.400pt}}
\multiput(1138.17,702.00)(8.000,76.868){2}{\rule{0.400pt}{2.200pt}}
\multiput(1147.59,775.49)(0.485,-3.849){11}{\rule{0.117pt}{3.014pt}}
\multiput(1146.17,781.74)(7.000,-44.744){2}{\rule{0.400pt}{1.507pt}}
\multiput(1154.59,737.00)(0.485,8.578){11}{\rule{0.117pt}{6.557pt}}
\multiput(1153.17,737.00)(7.000,99.390){2}{\rule{0.400pt}{3.279pt}}
\multiput(1161.59,828.41)(0.488,-6.701){13}{\rule{0.117pt}{5.200pt}}
\multiput(1160.17,839.21)(8.000,-91.207){2}{\rule{0.400pt}{2.600pt}}
\multiput(1169.00,746.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1169.00,747.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1176.00,739.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1176.00,740.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1183.59,737.00)(0.488,7.824){13}{\rule{0.117pt}{6.050pt}}
\multiput(1182.17,737.00)(8.000,106.443){2}{\rule{0.400pt}{3.025pt}}
\multiput(1191.59,826.65)(0.485,-9.265){11}{\rule{0.117pt}{7.071pt}}
\multiput(1190.17,841.32)(7.000,-107.323){2}{\rule{0.400pt}{3.536pt}}
\multiput(1198.59,734.00)(0.485,6.442){11}{\rule{0.117pt}{4.957pt}}
\multiput(1197.17,734.00)(7.000,74.711){2}{\rule{0.400pt}{2.479pt}}
\multiput(1205.59,803.02)(0.488,-4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(1204.17,811.01)(8.000,-67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(1213.00,744.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1213.00,743.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1220.59,750.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(1219.17,750.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1227.00,765.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1227.00,764.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1235.59,773.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1234.17,773.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1242.59,790.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1241.17,790.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1249.59,794.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1248.17,796.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\put(1257,782.17){\rule{1.500pt}{0.400pt}}
\multiput(1257.00,783.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1264.59,782.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(1263.17,782.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(1271.59,797.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1270.17,799.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1279.59,783.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(1278.17,783.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(1286.59,804.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(1285.17,807.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(1293.59,788.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(1292.17,788.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(1301.00,805.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1301.00,806.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1308.59,800.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(1307.17,800.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(1315.59,818.96)(0.485,-3.696){11}{\rule{0.117pt}{2.900pt}}
\multiput(1314.17,824.98)(7.000,-42.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1322.59,782.00)(0.488,3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(1321.17,782.00)(8.000,45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(1330.59,825.71)(0.485,-2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(1329.17,829.35)(7.000,-25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(1337.59,804.00)(0.485,3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(1336.17,804.00)(7.000,35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(1344.59,832.55)(0.488,-3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(1343.17,838.77)(8.000,-51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(1352.59,787.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1351.17,787.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\put(691.0,516.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> FIGPLBN3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{-60}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,246){\makebox(0,0)[r]{-50}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,369){\makebox(0,0)[r]{-40}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,492){\makebox(0,0)[r]{-30}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,614){\makebox(0,0)[r]{-20}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,737){\makebox(0,0)[r]{-10}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,82){\makebox(0,0){1}}
\put(267.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413,82){\makebox(0,0){2}}
\put(413.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,82){\makebox(0,0){3}}
\put(560.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,82){\makebox(0,0){4}}
\put(706.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853,82){\makebox(0,0){5}}
\put(853.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999,82){\makebox(0,0){6}}
\put(999.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,82){\makebox(0,0){7}}
\put(1146.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1292.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1292,82){\makebox(0,0){8}}
\put(1292.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(134,178){\usebox{\plotpoint}}
\multiput(134.00,178.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(134.00,177.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\put(172,182.67){\rule{3.132pt}{0.400pt}}
\multiput(172.00,182.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(185,184.17){\rule{2.900pt}{0.400pt}}
\multiput(185.00,183.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(199,184.17){\rule{2.900pt}{0.400pt}}
\multiput(199.00,185.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(213.00,182.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(213.00,183.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(228.00,179.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(228.00,180.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\put(245,170.17){\rule{4.900pt}{0.400pt}}
\multiput(245.00,169.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(269.00,170.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(269.00,171.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(280.00,165.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(280.00,164.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(287.59,171.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(286.17,171.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(294.00,180.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(294.00,179.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(302,185.67){\rule{1.686pt}{0.400pt}}
\multiput(302.00,185.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(309,185.67){\rule{1.686pt}{0.400pt}}
\multiput(309.00,186.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(316,186.17){\rule{1.700pt}{0.400pt}}
\multiput(316.00,185.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(324.00,186.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(324.00,187.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(331.00,180.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(331.00,181.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(340.00,171.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(340.00,172.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(347.59,168.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(346.17,168.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(354.59,170.17)(0.488,-3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(353.17,176.08)(8.000,-49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(362.59,127.00)(0.485,3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(361.17,127.00)(7.000,43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(369.59,167.91)(0.489,-2.708){15}{\rule{0.118pt}{2.189pt}}
\multiput(368.17,172.46)(9.000,-42.457){2}{\rule{0.400pt}{1.094pt}}
\multiput(378.59,130.00)(0.485,3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(377.17,130.00)(7.000,43.862){2}{\rule{0.400pt}{1.479pt}}
\put(385,180.17){\rule{1.700pt}{0.400pt}}
\multiput(385.00,179.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(393.00,180.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(393.00,181.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(400.00,176.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(400.00,177.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(407.00,172.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(407.00,171.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(415.00,178.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(415.00,177.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(422.59,179.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(421.17,181.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(431.59,168.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(430.17,168.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(438.59,178.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(437.17,180.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(445.59,165.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(444.17,165.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(453.59,179.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(452.17,180.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(460.59,172.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(459.17,172.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\put(467,180.17){\rule{1.700pt}{0.400pt}}
\multiput(467.00,181.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(475.59,172.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(474.17,176.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(482.59,149.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(481.17,149.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\put(146.0,183.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(497.00,179.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(497.00,180.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(504.59,170.97)(0.489,-1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(503.17,173.49)(9.000,-22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(513.59,151.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(512.17,151.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\put(489.0,181.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(527.59,161.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(526.17,161.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(535.00,178.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(535.00,177.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(542.00,180.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(542.00,181.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(549,176.67){\rule{1.927pt}{0.400pt}}
\multiput(549.00,177.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(557,176.67){\rule{1.686pt}{0.400pt}}
\multiput(557.00,176.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(564.00,178.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(564.00,177.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(571,179.67){\rule{2.168pt}{0.400pt}}
\multiput(571.00,180.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(580.59,177.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(579.17,178.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(588.59,170.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(587.17,170.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(595.59,176.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(594.17,179.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(602.59,161.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(601.17,161.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(609.00,178.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(609.00,177.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(617,180.17){\rule{1.500pt}{0.400pt}}
\multiput(617.00,181.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(520.0,161.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(631,179.67){\rule{1.927pt}{0.400pt}}
\multiput(631.00,179.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(639.00,181.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(639.00,180.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(646.59,175.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(645.17,180.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(653.59,152.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(652.17,152.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\put(624.0,180.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(668,180.67){\rule{1.686pt}{0.400pt}}
\multiput(668.00,181.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(661.0,182.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(683.59,177.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(682.17,179.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\put(692,164.67){\rule{1.686pt}{0.400pt}}
\multiput(692.00,164.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(699.59,166.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(698.17,166.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(706.00,176.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(706.00,177.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(714.59,172.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(713.17,173.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(721.59,167.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(720.17,167.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(728.00,173.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(728.00,174.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(736.59,166.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(735.17,168.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(743.59,156.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(742.17,156.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\put(750,166.67){\rule{1.927pt}{0.400pt}}
\multiput(750.00,167.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(675.0,181.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(765,165.67){\rule{1.686pt}{0.400pt}}
\multiput(765.00,166.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(772,166.17){\rule{1.700pt}{0.400pt}}
\multiput(772.00,165.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(780.59,168.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(779.17,168.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(787.00,197.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(787.00,196.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\put(794,202.67){\rule{1.686pt}{0.400pt}}
\multiput(794.00,203.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(801.59,200.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(800.17,201.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(809.59,189.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(808.17,191.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(816.59,175.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(815.17,175.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(823.59,194.00)(0.488,3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(822.17,194.00)(8.000,42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(831.59,242.00)(0.485,11.858){11}{\rule{0.117pt}{9.014pt}}
\multiput(830.17,242.00)(7.000,137.290){2}{\rule{0.400pt}{4.507pt}}
\multiput(838.59,398.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(837.17,398.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\put(758.0,167.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(853.59,415.00)(0.485,6.061){11}{\rule{0.117pt}{4.671pt}}
\multiput(852.17,415.00)(7.000,70.304){2}{\rule{0.400pt}{2.336pt}}
\multiput(860.59,495.00)(0.485,15.977){11}{\rule{0.117pt}{12.100pt}}
\multiput(859.17,495.00)(7.000,184.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(867.59,705.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(866.17,705.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\put(875,714.17){\rule{1.500pt}{0.400pt}}
\multiput(875.00,715.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(882.59,710.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(881.17,712.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(889.59,699.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(888.17,699.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(897.59,709.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(896.17,709.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(904.59,731.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(903.17,731.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\put(845.0,415.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(919.59,744.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(918.17,744.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\put(926,753.17){\rule{1.500pt}{0.400pt}}
\multiput(926.00,754.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(933.00,751.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(933.00,752.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(941,750.17){\rule{1.500pt}{0.400pt}}
\multiput(941.00,749.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(948.59,748.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(947.17,750.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(955.00,738.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(955.00,737.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(963.00,743.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(963.00,744.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\put(970,738.67){\rule{1.686pt}{0.400pt}}
\multiput(970.00,738.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(977.00,738.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(977.00,739.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(985.00,735.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(985.00,734.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(993,738.67){\rule{1.927pt}{0.400pt}}
\multiput(993.00,739.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1001.59,736.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1000.17,737.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1008.00,731.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1008.00,730.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1015.00,736.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1015.00,735.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(1023,737.17){\rule{1.500pt}{0.400pt}}
\multiput(1023.00,738.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1030.59,732.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(1029.17,734.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(1037.59,720.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1036.17,720.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1045.59,732.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1044.17,733.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1052.00,726.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1052.00,725.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1059.00,731.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(1059.00,732.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1067.00,726.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1067.00,725.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1074.00,727.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1074.00,728.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1081.00,722.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1081.00,723.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1089.00,721.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1089.00,720.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(911.0,744.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1103,724.17){\rule{1.700pt}{0.400pt}}
\multiput(1103.00,725.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1096.0,726.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1118.59,721.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1117.17,722.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1125.00,715.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1125.00,714.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(1133,719.67){\rule{1.686pt}{0.400pt}}
\multiput(1133.00,720.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1140.59,715.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(1139.17,717.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(1147.59,702.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1146.17,702.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\put(1155,714.67){\rule{1.686pt}{0.400pt}}
\multiput(1155.00,715.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1162.59,711.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(1161.17,713.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(1169.59,702.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1168.17,702.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\put(1111.0,724.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1184.00,711.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1184.00,712.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1191.00,706.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(1191.00,707.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1199.00,705.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1199.00,704.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1177.0,713.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(1213.59,705.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(1212.17,706.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1221.59,697.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1220.17,697.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1228.59,702.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1227.17,703.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\put(1235,695.17){\rule{1.700pt}{0.400pt}}
\multiput(1235.00,694.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1243.00,697.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1243.00,696.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1250,700.17){\rule{1.500pt}{0.400pt}}
\multiput(1250.00,701.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1257,698.17){\rule{1.700pt}{0.400pt}}
\multiput(1257.00,699.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1265.00,696.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1265.00,697.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1272.00,695.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1272.00,694.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1279,697.17){\rule{1.700pt}{0.400pt}}
\multiput(1279.00,698.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1287,695.17){\rule{1.500pt}{0.400pt}}
\multiput(1287.00,696.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1206.0,708.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1301,693.17){\rule{1.700pt}{0.400pt}}
\multiput(1301.00,694.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1309.00,691.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1309.00,692.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1316,687.67){\rule{1.686pt}{0.400pt}}
\multiput(1316.00,688.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1323.00,688.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1323.00,687.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1331.00,690.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1331.00,691.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1338,686.67){\rule{1.686pt}{0.400pt}}
\multiput(1338.00,687.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1345,686.67){\rule{1.927pt}{0.400pt}}
\multiput(1345.00,686.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1353,686.17){\rule{1.500pt}{0.400pt}}
\multiput(1353.00,687.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1294.0,695.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> FIGPLBN4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,123){\makebox(0,0)[r]{8.2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,205){\makebox(0,0)[r]{8.4}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,287){\makebox(0,0)[r]{8.6}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,369){\makebox(0,0)[r]{8.8}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,451){\makebox(0,0)[r]{9}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,532){\makebox(0,0)[r]{9.2}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,614){\makebox(0,0)[r]{9.4}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,696){\makebox(0,0)[r]{9.6}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,778){\makebox(0,0)[r]{9.8}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{10}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,82){\makebox(0,0){1}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,82){\makebox(0,0){2}}
\put(285.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){3}}
\put(450.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,82){\makebox(0,0){4}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(780,82){\makebox(0,0){5}}
\put(780.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){6}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,82){\makebox(0,0){7}}
\put(1109.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1274,82){\makebox(0,0){8}}
\put(1274.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,123.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,21){\makebox(0,0){n(efolds)}}
\put(120.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(138,276){\usebox{\plotpoint}}
\multiput(149.00,274.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(149.00,275.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(165.00,273.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(165.00,272.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(138.0,276.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(208,274.67){\rule{2.409pt}{0.400pt}}
\multiput(208.00,275.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(181.0,276.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(231,274.67){\rule{2.168pt}{0.400pt}}
\multiput(231.00,274.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(218.0,275.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(253.59,268.21)(0.489,-2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(252.17,272.10)(9.000,-36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(262.58,236.00)(0.493,1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(261.17,236.00)(13.000,37.238){2}{\rule{0.400pt}{0.665pt}}
\put(275,274.67){\rule{2.168pt}{0.400pt}}
\multiput(275.00,275.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(240.0,276.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(294,274.67){\rule{2.168pt}{0.400pt}}
\multiput(294.00,274.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(303.00,274.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(303.00,275.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(313.00,272.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(313.00,271.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(322,274.17){\rule{2.100pt}{0.400pt}}
\multiput(322.00,275.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(332,273.67){\rule{1.927pt}{0.400pt}}
\multiput(332.00,273.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(340,275.17){\rule{2.100pt}{0.400pt}}
\multiput(340.00,274.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(350.59,269.53)(0.488,-2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(349.17,273.26)(8.000,-30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(358.58,243.00)(0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(357.17,243.00)(10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(368.00,266.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(368.00,265.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(379.00,270.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(379.00,271.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(389.00,266.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(389.00,267.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(398.58,252.95)(0.491,-2.684){17}{\rule{0.118pt}{2.180pt}}
\multiput(397.17,257.48)(10.000,-47.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(408.59,210.00)(0.489,3.698){15}{\rule{0.118pt}{2.944pt}}
\multiput(407.17,210.00)(9.000,57.889){2}{\rule{0.400pt}{1.472pt}}
\multiput(417.00,274.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(417.00,273.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(427.59,266.62)(0.489,-3.116){15}{\rule{0.118pt}{2.500pt}}
\multiput(426.17,271.81)(9.000,-48.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(436.58,223.00)(0.491,2.789){17}{\rule{0.118pt}{2.260pt}}
\multiput(435.17,223.00)(10.000,49.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(446.00,275.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(446.00,276.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.58,259.12)(0.491,-2.945){17}{\rule{0.118pt}{2.380pt}}
\multiput(453.17,264.06)(10.000,-52.060){2}{\rule{0.400pt}{1.190pt}}
\multiput(464.00,210.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(464.00,211.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\put(284.0,275.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(481.59,205.00)(0.489,1.660){15}{\rule{0.118pt}{1.389pt}}
\multiput(480.17,205.00)(9.000,26.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(490.59,234.00)(0.489,2.999){15}{\rule{0.118pt}{2.411pt}}
\multiput(489.17,234.00)(9.000,46.996){2}{\rule{0.400pt}{1.206pt}}
\multiput(499.59,268.57)(0.488,-5.380){13}{\rule{0.117pt}{4.200pt}}
\multiput(498.17,277.28)(8.000,-73.283){2}{\rule{0.400pt}{2.100pt}}
\multiput(507.59,204.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(506.17,204.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(516.59,231.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(515.17,231.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(524.59,258.10)(0.489,-2.650){15}{\rule{0.118pt}{2.144pt}}
\multiput(523.17,262.55)(9.000,-41.549){2}{\rule{0.400pt}{1.072pt}}
\multiput(533.59,221.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(532.17,221.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(541.59,239.77)(0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(540.17,242.89)(8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(549.59,215.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(548.17,216.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(558.59,205.00)(0.489,3.698){15}{\rule{0.118pt}{2.944pt}}
\multiput(557.17,205.00)(9.000,57.889){2}{\rule{0.400pt}{1.472pt}}
\multiput(567.59,256.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(566.17,262.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(575.59,209.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(574.17,210.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(583.59,203.00)(0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(582.17,203.00)(9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(592.59,220.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(591.17,223.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(600.59,200.00)(0.489,13.018){15}{\rule{0.118pt}{10.056pt}}
\multiput(599.17,200.00)(9.000,203.129){2}{\rule{0.400pt}{5.028pt}}
\multiput(609.59,375.43)(0.488,-15.286){13}{\rule{0.117pt}{11.700pt}}
\multiput(608.17,399.72)(8.000,-207.716){2}{\rule{0.400pt}{5.850pt}}
\multiput(617.59,192.00)(0.489,1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(616.17,192.00)(9.000,27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(626.59,215.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(625.17,218.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(634.59,191.00)(0.488,4.720){13}{\rule{0.117pt}{3.700pt}}
\multiput(633.17,191.00)(8.000,64.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(642.59,251.33)(0.489,-3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(641.17,257.17)(9.000,-55.165){2}{\rule{0.400pt}{1.406pt}}
\put(651,200.17){\rule{1.700pt}{0.400pt}}
\multiput(651.00,201.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(659.59,200.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(658.17,200.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(667.59,209.84)(0.489,-2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(666.17,213.92)(9.000,-37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(676.59,176.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(675.17,176.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(684.59,194.00)(0.488,11.324){13}{\rule{0.117pt}{8.700pt}}
\multiput(683.17,194.00)(8.000,153.943){2}{\rule{0.400pt}{4.350pt}}
\multiput(692.59,360.79)(0.489,-1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(691.17,363.39)(9.000,-23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(701.59,307.62)(0.488,-10.135){13}{\rule{0.117pt}{7.800pt}}
\multiput(700.17,323.81)(8.000,-137.811){2}{\rule{0.400pt}{3.900pt}}
\multiput(709.59,186.00)(0.488,7.097){13}{\rule{0.117pt}{5.500pt}}
\multiput(708.17,186.00)(8.000,96.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(717.59,276.98)(0.488,-5.248){13}{\rule{0.117pt}{4.100pt}}
\multiput(716.17,285.49)(8.000,-71.490){2}{\rule{0.400pt}{2.050pt}}
\put(725,213.67){\rule{1.927pt}{0.400pt}}
\multiput(725.00,213.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(733.59,215.00)(0.489,3.174){15}{\rule{0.118pt}{2.544pt}}
\multiput(732.17,215.00)(9.000,49.719){2}{\rule{0.400pt}{1.272pt}}
\multiput(742.59,250.90)(0.488,-5.909){13}{\rule{0.117pt}{4.600pt}}
\multiput(741.17,260.45)(8.000,-80.452){2}{\rule{0.400pt}{2.300pt}}
\put(473.0,205.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\multiput(758.59,180.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(757.17,180.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(767.59,193.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(766.17,193.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(775.59,229.00)(0.488,8.748){13}{\rule{0.117pt}{6.750pt}}
\multiput(774.17,229.00)(8.000,118.990){2}{\rule{0.400pt}{3.375pt}}
\multiput(783.59,328.38)(0.489,-10.455){15}{\rule{0.118pt}{8.100pt}}
\multiput(782.17,345.19)(9.000,-163.188){2}{\rule{0.400pt}{4.050pt}}
\multiput(792.59,182.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(791.17,182.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(800.00,205.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(800.00,206.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(808.59,201.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(807.17,201.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(816.59,220.00)(0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(815.17,220.00)(9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(825.59,233.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(824.17,234.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(833.59,219.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(832.17,223.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(841.59,195.00)(0.488,5.843){13}{\rule{0.117pt}{4.550pt}}
\multiput(840.17,195.00)(8.000,79.556){2}{\rule{0.400pt}{2.275pt}}
\multiput(849.59,284.00)(0.488,4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(848.17,284.00)(8.000,66.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(857.59,335.81)(0.489,-6.844){15}{\rule{0.118pt}{5.344pt}}
\multiput(856.17,346.91)(9.000,-106.907){2}{\rule{0.400pt}{2.672pt}}
\multiput(866.59,240.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(865.17,240.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(874.59,263.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(873.17,267.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(882.59,238.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(881.17,238.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(891.59,245.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(890.17,248.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(899.59,220.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(898.17,223.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(907.59,198.00)(0.488,16.078){13}{\rule{0.117pt}{12.300pt}}
\multiput(906.17,198.00)(8.000,218.471){2}{\rule{0.400pt}{6.150pt}}
\multiput(915.59,395.28)(0.489,-14.591){15}{\rule{0.118pt}{11.256pt}}
\multiput(914.17,418.64)(9.000,-227.639){2}{\rule{0.400pt}{5.628pt}}
\multiput(924.59,191.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(923.17,191.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(932.59,215.00)(0.488,14.229){13}{\rule{0.117pt}{10.900pt}}
\multiput(931.17,215.00)(8.000,193.376){2}{\rule{0.400pt}{5.450pt}}
\multiput(940.59,386.38)(0.488,-14.031){13}{\rule{0.117pt}{10.750pt}}
\multiput(939.17,408.69)(8.000,-190.688){2}{\rule{0.400pt}{5.375pt}}
\multiput(948.59,218.00)(0.489,2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(947.17,218.00)(9.000,33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(957.59,242.34)(0.488,-3.862){13}{\rule{0.117pt}{3.050pt}}
\multiput(956.17,248.67)(8.000,-52.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(965.59,196.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(964.17,196.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(973.59,216.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(972.17,216.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(981.59,225.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(980.17,225.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(990.59,229.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(989.17,233.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(998.00,199.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(998.00,198.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1006.59,206.00)(0.488,2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(1005.17,206.00)(8.000,37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1014.59,240.02)(0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(1013.17,244.01)(9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(1023.59,207.00)(0.488,2.211){13}{\rule{0.117pt}{1.800pt}}
\multiput(1022.17,207.00)(8.000,30.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1031.59,241.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1030.17,241.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1039.59,264.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(1038.17,268.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(1047.59,229.68)(0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(1046.17,232.84)(9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(1056.59,204.00)(0.488,2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(1055.17,204.00)(8.000,40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(1064.59,249.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1063.17,249.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\put(1072,269.67){\rule{1.927pt}{0.400pt}}
\multiput(1072.00,270.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1080.59,270.00)(0.489,6.436){15}{\rule{0.118pt}{5.033pt}}
\multiput(1079.17,270.00)(9.000,100.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(1089.59,346.34)(0.488,-10.862){13}{\rule{0.117pt}{8.350pt}}
\multiput(1088.17,363.67)(8.000,-147.669){2}{\rule{0.400pt}{4.175pt}}
\multiput(1097.59,216.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(1096.17,216.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(1105.59,235.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(1104.17,238.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(1113.59,218.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(1112.17,218.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1122.59,245.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1121.17,245.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(1130,252.67){\rule{1.927pt}{0.400pt}}
\multiput(1130.00,253.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1138.59,248.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1137.17,250.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1146.59,228.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(1145.17,230.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(1155.59,213.00)(0.488,10.928){13}{\rule{0.117pt}{8.400pt}}
\multiput(1154.17,213.00)(8.000,148.565){2}{\rule{0.400pt}{4.200pt}}
\multiput(1163.59,379.00)(0.488,26.975){13}{\rule{0.117pt}{20.550pt}}
\multiput(1162.17,379.00)(8.000,366.347){2}{\rule{0.400pt}{10.275pt}}
\multiput(1171.59,675.51)(0.488,-35.625){13}{\rule{0.117pt}{27.100pt}}
\multiput(1170.17,731.75)(8.000,-483.753){2}{\rule{0.400pt}{13.550pt}}
\multiput(1179.59,245.00)(0.489,-0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(1178.17,246.50)(9.000,-12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(1188.59,234.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1187.17,234.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1196.59,249.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(1195.17,249.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(1204.59,270.92)(0.488,-3.994){13}{\rule{0.117pt}{3.150pt}}
\multiput(1203.17,277.46)(8.000,-54.462){2}{\rule{0.400pt}{1.575pt}}
\multiput(1212.59,223.00)(0.489,34.396){15}{\rule{0.118pt}{26.367pt}}
\multiput(1211.17,223.00)(9.000,536.275){2}{\rule{0.400pt}{13.183pt}}
\multiput(1221.59,694.03)(0.488,-38.003){13}{\rule{0.117pt}{28.900pt}}
\multiput(1220.17,754.02)(8.000,-516.017){2}{\rule{0.400pt}{14.450pt}}
\multiput(1229.59,233.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(1228.17,235.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1237.59,220.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(1236.17,220.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(1245.00,241.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1245.00,240.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1254.59,238.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(1253.17,242.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(1262.59,213.00)(0.488,11.588){13}{\rule{0.117pt}{8.900pt}}
\multiput(1261.17,213.00)(8.000,157.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(1270.59,386.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1269.17,387.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1278.59,373.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(1277.17,376.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(1286.59,331.03)(0.489,-6.145){15}{\rule{0.118pt}{4.811pt}}
\multiput(1285.17,341.01)(9.000,-96.014){2}{\rule{0.400pt}{2.406pt}}
\multiput(1295.00,243.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1295.00,244.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1303.00,239.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1303.00,240.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1311.59,233.00)(0.488,10.928){13}{\rule{0.117pt}{8.400pt}}
\multiput(1310.17,233.00)(8.000,148.565){2}{\rule{0.400pt}{4.200pt}}
\multiput(1319.59,370.17)(0.489,-8.941){15}{\rule{0.118pt}{6.944pt}}
\multiput(1318.17,384.59)(9.000,-139.586){2}{\rule{0.400pt}{3.472pt}}
\multiput(1328.59,239.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(1327.17,242.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1336.59,219.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(1335.17,219.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1344.59,234.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1343.17,236.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1352.59,217.00)(0.489,3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(1351.17,217.00)(9.000,59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(1361.59,278.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(1360.17,280.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\put(750.0,180.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}

